Monogamy of Entanglement Bounds and Improved Approximation Algorithms for Qudit Hamiltonians

We prove new monogamy of entanglement bounds for two-local qudit Hamiltonians of rank-one projectors without one-local terms. In particular, we certify the maximum energy in terms of the maximum matching of the underlying interaction graph via low-degree sum-of-squares proofs. Algorithmically, we show that a simple matching-based algorithm approximates the maximum energy to at least $1/d$ for general graphs and to at least $1/d + \Theta(1/D)$ for graphs with bounded degree, $D$. This outperforms random assignment, which, in expectation, achieves energy of only $1/d^2$ of the maximum energy for general graphs. Notably, on $D$-regular graphs with degree, $D \leq 5$, and for any local dimension, $d$, we show that this simple matching-based algorithm has an approximation guarantee of $1/2$. Lastly, when $d=2$, we present an algorithm achieving an approximation guarantee of $0.595$, beating that of [PT22, arXiv:2206.08342], which gave an approximation ratio of $1/2$.

==> tikz_plots/ME_equals_EPR_star.tex <==
\begin{tikzpicture}[scale=2]
    \node[circle, draw, fill=orange30] (1) at (0,0) {$1$};
    \node[circle, draw, fill=orange30] (2) at ($(1) + (1*360/5 + 54: 1)$) {$2$};
    \node[circle, draw, fill=orange30] (3) at ($(1) + (2*360/5 + 54: 1)$) {$3$};
    \node[circle, draw, fill=orange30] (4) at ($(1) + (3*360/5 + 54: 1)$) {$4$};
    \node[circle, draw, fill=orange30] (5) at ($(1) + (4*360/5 + 54: 1)$) {$5$};
    \node[circle, draw, fill=orange30] (6) at ($(1) + (5*360/5 + 54: 1)$) {$6$};
    % \node[circle, draw, fill=orange30] (7) at ($(1) + (6*360/6 + 75: 1)$) {$7$};

    
    \node[circle, draw, fill=purple20] (1b) at (4,0) {$1$};
    \node[circle, draw, fill=purple20] (2b) at ($(1b) + (1*360/5 + 54: 1)$) {$2$};
    \node[circle, draw, fill=purple20] (3b) at ($(1b) + (2*360/5 + 54: 1)$) {$3$};
    \node[circle, draw, fill=purple20] (4b) at ($(1b) + (3*360/5 + 54: 1)$) {$4$};
    \node[circle, draw, fill=purple20] (5b) at ($(1b) + (4*360/5 + 54: 1)$) {$5$};
    \node[circle, draw, fill=purple20] (6b) at ($(1b) + (5*360/5 + 54: 1)$) {$6$};
    % \node[circle, draw, fill=purple20] (7b) at ($(1b) + (6*360/6 + 45: 1)$) {$7$};

    \draw (2) -- (1)node[midway,above,sloped,text=green!50!black] {$h_{12}$} -- (6)node[midway,above,sloped,text=green!50!black] {$h_{16}$}
    (3) -- (1)node[midway,above,sloped,text=green!50!black] {$h_{13}$} %-- (7)node[midway,above,sloped,text=green!50!black] {\small $\ket{\psi_{17}}\bra{\psi_{17}}$}
    (4) -- (1)node[midway,above,sloped,text=green!50!black] {$h_{14}$} -- (5)node[midway,above,sloped,text=green!50!black] {$h_{15}$};

    \draw (2b) -- (1b)node[midway,above,sloped,text=blue!50!black] {\small $\operatorname{EPR}$} -- (6b)node[midway,above,sloped,text=blue!50!black] {\small $\operatorname{EPR}$}
    (3b) -- (1b)node[midway,above,sloped,text=blue!50!black] {\small $\operatorname{EPR}$} %-- (7b)node[midway,above,sloped,text=blue!50!black] {\small $\operatorname{EPR}$}
    (4b) -- (1b)node[midway,above,sloped,text=blue!50!black] {\small $\operatorname{EPR}$} -- (5b)node[midway,above,sloped,text=blue!50!black] {\small $\operatorname{EPR}$};

    \draw ($(1)+(1,0.5)$) edge[bend left,<->,line width=1] ($(1b)+(-1,0.5)$);
    \node at ($(1)+(2,1)$) {\large $\Tr(\text{\textcolor{orange50}{$\rho$}} \text{\textcolor{green!50!black}{$H$}}) = \Tr(\text{\textcolor{purple50}{$\rho'$}} \text{\textcolor{blue!50!black}{$H^{\operatorname{EPR}}$}})$};
\end{tikzpicture}

==> tikz_plots/state.tex <==
\begin{tikzpicture}[scale=2]
    \begin{scope}[local bounding box=graph]
        \node[circle, draw] (1) at (0,0) {$1$};
        \node[circle, draw] (2) at (0,1) {$2$};
        \node[circle, draw, fill=green20] (3) at (0.866,-0.5) {$3$};
        \node[circle, draw, fill=green20] (4) at (-0.866,-0.5) {$4$};
    
        \node[circle, draw] (1b) at (3,0) {$1$};
        \node[circle, draw, fill=green20] (2b) at (3,1) {$2$};
        \node[circle, draw] (3b) at (3.866,-0.5) {$3$};
        \node[circle, draw, fill=green20] (4b) at (3-0.866,-0.5) {$4$};
    
        \node[circle, draw] (1c) at (6,0) {$1$};
        \node[circle, draw, fill=green20] (2c) at (6,1) {$2$};
        \node[circle, draw, fill=green20] (3c) at (6.866,-0.5) {$3$};
        \node[circle, draw] (4c) at (6-0.866,-0.5) {$4$};
    
        \draw (3) -- (1) -- (2) node[midway,above=7,sloped,text=orange!70!black] {\small $\ket{\operatorname{EPR}}$} (1) -- (4);
        % \draw (3) -- (1) -- (2);
        % \draw (1) -- (4);
        \draw (2b) -- (1b) -- (3b) node[midway,above=7,sloped,text=orange!70!black] {\small $\ket{\operatorname{EPR}}$} (1b) -- (4b);
        \draw (2c) -- (1c) -- (3c) (4c) -- (1c) node[midway,above=7,sloped,text=orange!70!black] {\small $\ket{\operatorname{EPR}}$};
    
        % \node[text=orange!70!black] at ($(2) + (0,0.3)$) {\small $\ket{11} + \ket{22} + \ket{33}$};
    
        \node[text=green!50!black] at ($(3) + (0,0.32)$) {$\ket{d}$};
        \node[text=green!50!black] at ($(4) + (0,0.32)$) {$\ket{d}$};
    
        \node[text=green!50!black] at ($(2b) + (0.32,0)$) {$\ket{d}$};
        \node[text=green!50!black] at ($(4b) + (0,0.32)$) {$\ket{d}$};
    
        \node[text=green!50!black] at ($(2c) + (0.32,0)$) {$\ket{d}$};
        \node[text=green!50!black] at ($(3c) + (0,0.32)$) {$\ket{d}$};
    
        \node[text=black,scale=2] at (1.5,0.1853) {$\bm{+}$};
        \node[text=black,scale=2] at (4.5,0.1853) {$\bm{+}$};
    
        \begin{scope}[on background layer]
            \fill[orange30, rounded corners=9] 
            ($(1) + (-0.1575,-0.1575)$) -- ($(1) + (0.1575,-0.1575)$) -- 
            ($(2) + (0.1575,0.1575)$) -- ($(2) + (-0.1575,0.1575)$) -- cycle;
            \fill[orange30, rounded corners=9] 
            ($(1b) + (0.1525*-0.866,0.1525*0.5)+(0.1525*0.5,0.1525*0.866)$) -- 
            ($(1b) + (0.1525*-0.866,0.1525*0.5)+(-0.1525*0.5,-0.1525*0.866)$) -- 
            ($(3b) + (-0.1525*-0.866,-0.1525*0.5)+(-0.1525*0.5,-0.1525*0.866)$) -- 
            ($(3b) + (-0.1525*-0.866,-0.1525*0.5)+(0.1525*0.5,0.1525*0.866)$) -- cycle;
            \fill[orange30, rounded corners=9] 
            ($(1c) + (0.1525*0.866,0.1525*0.5)+(0.1525*-0.5,0.1525*0.866)$) -- 
            ($(1c) + (0.1525*0.866,0.1525*0.5)+(-0.1525*-0.5,-0.1525*0.866)$) -- 
            ($(4c) + (-0.1525*0.866,-0.1525*0.5)+(-0.1525*-0.5,-0.1525*0.866)$) -- 
            ($(4c) + (-0.1525*0.866,-0.1525*0.5)+(0.1525*-0.5,0.1525*0.866)$) -- cycle;
        \end{scope}
    \end{scope}

    % \node[anchor=east, scale=1.5] at ($(graph.west)+(-0.3,0)$)
    % {$\displaystyle\lvert\psi\rangle \propto \sum_{a = 2}^n \text{\textcolor{orange!70!black}{$\ket{\EPR}^{1a}$}} \otimes \bigotimes_{b \in [n] \setminus \{1,a\}} \text{\textcolor{green!50!black}{$\ket{d}^b$}} = $};
    \node[anchor=east, scale=2] at ($(graph.west)+(-0.3,0)$)
    {$\displaystyle\lvert\psi\rangle \propto$};
\end{tikzpicture}

